Bohr-Sommerfeld phases for avoided crossings

We consider the adiabatic limit in quantum mechanics with several avoided crossings. We compute the interferences effects uniformly w.r. to the gaps and the adiabatic parameter. This way we get the asymoptotic expansion of the global scattering matrix. We use the technics of normal forms introduced in the paper written with B. Parisse (Commun. Math. Phys. 205 pp. 459--500 (1999)).

==> adia.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{adia.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2580,2208)(493,-1669)
\end{picture}%


==> ebk.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=ebk.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5464,2377)(3,-1606)
\put(2311,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$E$}}}
\end{picture}


==> global.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=global.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3947,2719)(126,-1938)
\put(1961,-1091){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$2$}}}
\put(3246,-646){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$3$}}}
\put(1261,-406){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c_1$}}}
\put(2166,-431){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c_2$}}}
\put(1841,129){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$4$}}}
\put(641,559){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_1$}}}
\put(246,-111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_2$}}}
\put(3631,259){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y_1$}}}
\put(3686,-996){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y_2$}}}
\put(426,-541){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$1$}}}
\put(2411,  9){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$u$}}}
\put(2981,-806){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$v_+$}}}
\put(2311,-1041){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$v_-$}}}
\put(1396,-1011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$w_+$}}}
\put(671,-681){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$w_-$}}}
\put(961,-56){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$z$}}}
\put(126,-976){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_3$}}}
\put(3426,-1741){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y_3$}}}
\put(1781,-416){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p$}}}
\end{picture}


==> holloc.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=holloc.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2765,2095)(728,-1866)
\put(2481, 19){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$W_-^{\rm in}$}}}
\put(2431,-1866){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$W_+^{\rm in}$}}}
\put(1335,-1554){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$u_{j-1}$}}}
\put(1478,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$u_j$}}}
\put(728, 51){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$z_{j+1}$}}}
\put(832,-1455){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$z_{j-1}$}}}
\put(2031,-831){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$z_j$}}}
\put(1526,-1071){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c$}}}
\end{picture}


==> maslov.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=maslov.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3634,1957)(284,-1311)
\put(1191,-391){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+\ha$}}}
\put(1131, 59){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+\ha$}}}
\put(746,  4){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+\ha$}}}
\put(696,-381){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+\ha$}}}
\put(2821,-606){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c$}}}
\put(2101,-1311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$m(c)=2-3\times \frac{1}{2}$}}}
\end{picture}


==> morse.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=morse.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2069,1727)(419,-1098)
\put(2326,464){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$1$}}}
\put(1676,-881){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$3$}}}
\put(1536,-316){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$1$}}}
\put(1226,189){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$0$}}}
\put(2116,-256){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$2$}}}
\put(1111,-621){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$2$}}}
\put(481,-201){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$1$}}}
\end{picture}


==> normal.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=normal.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3380,3147)(776,-2713)
\put(3481,-1089){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Lambda _-^{\rm out}$}}}
\put(4096,-1381){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$}}}
\put(2086,269){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\xi$}}}
\put(2453,-90){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Lambda _-^{\rm in}$}}}
\put(1913,-2325){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Lambda _+^{\rm out}$}}}
\put(818,-1508){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Lambda _+^{\rm in}$}}}
\put(3001,239){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$m=0$}}}
\put(1051,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$m=1$}}}
\put(3151,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$m=1$}}}
\put(1126,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$m=2$}}}
\end{picture}


==> scatt_cycle.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=scatt_cycle.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3349,2329)(376,-2060)
\put(496, 74){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_1$}}}
\put(376,-901){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_2$}}}
\put(661,-1958){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_3$}}}
\put(3226,-23){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y_1$}}}
\put(3323,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y_2$}}}
\put(3023,-1666){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y_3$}}}
\put(2079,-931){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c$}}}
\end{picture}

